Classic Video Denoising in a Machine Learning World: Robust, Fast, and Controllable

Denoising is a crucial step in many video processing pipelines such as in interactive editing, where high quality, speed, and user control are essential. While recent approaches achieve significant improvements in denoising quality by leveraging deep learning, they are prone to unexpected failures due to discrepancies between training data distributions and the wide variety of noise patterns found in real-world videos. These methods also tend to be slow and lack user control. In contrast, traditional denoising methods perform reliably on in-the-wild videos and run relatively quickly on modern hardware. However, they require manually tuning parameters for each input video, which is not only tedious but also requires skill. We bridge the gap between these two paradigms by proposing a differentiable denoising pipeline based on traditional methods. A neural network is then trained to predict the optimal denoising parameters for each specific input, resulting in a robust and efficient approach that also supports user control.

==> figures/perfplot.tex <==
\documentclass{standalone}

\usepackage{amsmath} % otherwise some older latex will complain about \text in math
\usepackage{tikz} % a generic vector graphics library, also used for plots
\usepackage{pgfplots} % a plot library that builds on tikz
\usepackage{pgfplotstable} % an addition for the plot library to include the data as tables
\usepackage[skins]{tcolorbox} % for fill stretch image within tikz
\usetikzlibrary{calc} % allows computations in coordinates for example
\usetikzlibrary{tikzmark} % allows to specify marks in tikz to draw overlays
\usetikzlibrary{spy} % allows magnification glasses
\usetikzlibrary{shapes.misc} % allows rounded rectangles
\usetikzlibrary{fadings} % allows for fadings
\pgfplotsset{compat=newest} % some settings for pgfplots below

% http://colorbrewer2.org/#type=qualitative&scheme=Set3&n=6
\definecolor{EE7F0E}{RGB}{238,127,14}
\definecolor{3787CF}{RGB}{55,135,207}
\definecolor{619D47}{RGB}{97,157,71}
\definecolor{DBDC4A}{RGB}{219,220,74}
\definecolor{F1C232}{RGB}{241,194,50}

\pgfplotscreateplotcyclelist{custompalette}{
    {EE7F0E!90!black,fill=EE7F0E},
    {3787CF!90!black,fill=3787CF},
    {619D47!90!black,fill=619D47},
    {DBDC4A!90!black,fill=DBDC4A}
}
\pgfplotscreateplotcyclelist{anothercustompalette}{
    {EE7F0E!90!black,line width=1.5pt},
    {3787CF!90!black,line width=1.5pt},
    {619D47!90!black,line width=1.5pt},
    {DBDC4A!90!black,line width=1.5pt}
}
\pgfplotscreateplotcyclelist{anothercustompalette_rev}{
    {619D47!90!black,line width=1.5pt},
    {3787CF!90!black,line width=1.5pt},
    {EE7F0E!90!black,line width=1.5pt}
}

%%%%%%%%%%%%%%%%%%%%%%%%

% https://tex.stackexchange.com/a/43946

\makeatletter
\tikzset{reset label anchor/.code={%
    \let\tikz@auto@anchor=\pgfutil@empty
    \def\tikz@anchor{#1}
  },
  reset label anchor/.default=center
}
\makeatother

%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    ymajorgrids=true,
    ticks=both,
    %xtick=data,
    ytick={34,34.5,35,35.5,36},
    %xticklabels={1,2,3,4,5,6,7},
    yticklabels={34,,35,,36},
    xmin=0.0,
    xmax=33.3,
    ymin=33.5,
    ymax=36.5,
    xlabel={FPS $\rightarrow$ faster},
    ylabel={PSNR $\rightarrow$ better},
    axis x line=bottom,
    axis y line=left,
    x axis line style={-|},
    y axis line style={-|},
    enlarge x limits=0.05,
    enlarge y limits={lower, value=0.0},
    enlarge y limits={upper, value=0.0},
    legend style={at={(0.49, 0.82)}, anchor=south, legend columns=1, /tikz/every even column/.append style={column sep=0.15cm}},
    legend image code/.code={\draw[#1,line width=3pt] (0cm, 0.0cm) -- (0.2cm, 0.0cm);},
    every axis legend/.append style={inner sep=0.1cm},
    legend cell align={left},
    width=8.85cm,
    height=6.23cm,
    cycle list name=anothercustompalette_rev,
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1,/tikz/.cd},
    visualization depends on=\thisrow{angle} \as \angle % https://tex.stackexchange.com/a/128427
]
    \addplot[
        scatter,
        mark=x,
        mark options={draw=619D47, line width=1.5pt},
        nodes near coords,
        only marks,
        point meta=explicit symbolic,
        nodes near coords=, % https://tex.stackexchange.com/a/128427
        every node near coord/.append style={anchor=center, pin={[pin edge={thin,black},pin distance=0.3cm]\angle:\pgfplotspointmeta}}, % https://tex.stackexchange.com/a/128427
        every pin/.append style={fill=white, inner sep=0.04cm},
    ] table [meta=label] {
x y label angle
31.659 36.0437 {Ours - RFCVD} 220
    };

    \addplot[
        scatter,
        mark=x,
        mark options={draw=EE7F0E, line width=1.5pt},
        nodes near coords,
        only marks,
        point meta=explicit symbolic,
        nodes near coords=, % https://tex.stackexchange.com/a/128427
        every node near coord/.append style={anchor=center, pin={[pin edge={thin,black},pin distance=0.3cm]\angle:\pgfplotspointmeta}}, % https://tex.stackexchange.com/a/128427
        every pin/.append style={fill=white, inner sep=0.01cm},
    ] table [meta=label] {
x y label angle
1.690 35.3241 {NAFNet$^\dag_{\vphantom{X}}$~\cite{chen2022simple}} 40
0.053 33.8552 {VRT$^\dag_{\vphantom{X}}$~\cite{liang2024vrt}} 357
    };

    \addplot[
        scatter,
        mark=x,
        mark options={draw=EE7F0E, line width=1.5pt},
        nodes near coords,
        only marks,
        point meta=explicit symbolic,
        every node near coord/.append style={fill=white, inner sep=0.06cm, xshift=0.08cm, anchor=west},
    ] table [meta=label] {
x y label angle
4.623 35.2514 {MF2F~\cite{dewil2021self}} 10
6.946 35.0071 {SID$^\dag_{\vphantom{X}}$~\cite{chen2018learning}} 0
5.724 34.6326 {FastDVDNet$^\dag_{\vphantom{X}}$~\cite{tassano2020fastdvdnet}} 0
7.409 34.3381 {BasicVSR++$^\dag_{\vphantom{X}}$~\cite{chan2022basicvsr++}} 0
2.838 34.0784 {TOFlow$^\dag_{\vphantom{X}}$~\cite{xue2019video}} 357
    };
\end{axis}

\end{tikzpicture}

\end{document}
